Disentangling Language Effects on Tool Admission and Post-Retrieval Safety

LLM agents increasingly use retrieval tools across languages, yet their safety evaluation remains English-centric. It remains unclear whether language affects tool admission, post-retrieval generation, or both. We independently vary request, retrieved-page, and required response languages in a controlled URL-retrieval setting across ten models and seven languages. We identify Safety Loss through Interlingual Processing (SLIP). Non-English harmful requests increase mean tool admission from 46.9% to 67.4%, with a positive mean change in every model. This pattern also persists in an autonomous retrieval setup across all four models tested in this setting. Requiring answers in the page language increases pooled harmfulness on matched tool calls from 50.3% to 57.4% across four closed-weight models, mainly in Chinese and Hindi. Translating pages alone produces no consistent harm increase in eight models with comparable inference settings. Automated audits show that a non-harmful response may be a genuine safety refusal, a deflection citing language difficulties, or an unusable answer. Harmfulness labels alone cannot distinguish these outcomes. Multilingual safety evaluations should therefore measure tool admission and response harmfulness separately and distinguish refusal from capability failure.

==> figures/fig_comprehension.tex <==
% Tool-free comprehension probe: capability profiles across model groups.
% Requires in preamble: \usepackage{pgfplots}\pgfplotsset{compat=1.18}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar=1.2pt, bar width=5.2pt,
  width=0.98\columnwidth, height=4.6cm,
  symbolic x coords={En,Zh,Hi,Ig,Sw,Lo,Ht}, xtick=data,
  ymin=0, ymax=112, ytick={0,25,50,75,100},
  enlarge x limits=0.08,
  tick label style={font=\footnotesize},
  tick align=outside,
  ylabel style={font=\footnotesize},
  ylabel={\% goal recovery},
  axis line style={gray!55, line width=0.5pt},
  ymajorgrids=true, grid style={dashed, gray!20, line width=0.4pt},
  every axis plot/.append style={line width=0.35pt, rounded corners=1.0pt},
  legend image post style={xscale=0.75},
  legend style={font=\scriptsize, at={(0.5,1.04)}, anchor=south, legend columns=3, draw=gray!30, fill=white, rounded corners=2pt, column sep=2pt, inner xsep=2pt},
]
  % Lower-resource background region shading
  \fill[blue!4] ($(axis cs:Hi,0)!0.5!(axis cs:Ig,0)$) rectangle (rel axis cs:1,1);
  \draw[gray!35, dashed, line width=0.45pt] ($(axis cs:Hi,0)!0.5!(axis cs:Ig,0)$) -- ($(axis cs:Hi,112)!0.5!(axis cs:Ig,112)$);
  \node[font=\tiny\sffamily, fill=white, draw=gray!25, rounded corners=2pt, inner sep=1.8pt, text=gray!70!black] at (axis cs:Sw,106) {Lower-resource};

  \addplot[fill=admblue, draw=admblue!85!black] coordinates {(En,99.2)(Zh,93.6)(Hi,82.3)(Ig,10.0)(Sw,44.0)(Lo,27.1)(Ht,48.4)};
  \addlegendentry{Open 3--14B}
  \addplot[fill=modelteal, draw=modelteal!85!black] coordinates {(En,99.7)(Zh,98.5)(Hi,95.1)(Ig,60.1)(Sw,78.2)(Lo,92.9)(Ht,83.4)};
  \addlegendentry{Open 27--31B}
  \addplot[fill=modelamber, draw=modelamber!85!black] coordinates {(En,99.8)(Zh,98.9)(Hi,97.8)(Ig,73.5)(Sw,90.8)(Lo,94.7)(Ht,91.8)};
  \addlegendentry{Closed-weight}
\end{axis}
\end{tikzpicture}
\caption{Tool-free goal recovery (\%), pooled by model group and request language.}
\label{fig:comprehension}
\end{figure}


==> figures/fig_forced_answer.tex <==
% Forced response-language intervention: paired-called harmfulness.
% Requires in preamble: \usepackage{pgfplots}\pgfplotsset{compat=1.18}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar=2pt, bar width=8.5pt,
  width=\columnwidth, height=4.5cm,
  xmin=0.5, xmax=5.5, xtick={1,2,3,4,5},
  xticklabels={{\shortstack{Closed\\all}},{\shortstack{3--14B\\HR}},{\shortstack{3--14B\\LR}},{\shortstack{27--31B\\HR}},{\shortstack{27--31B\\LR}}},
  x tick label style={font=\scriptsize},
  ymin=0, ymax=100, ytick={0,25,50,75,100},
  ylabel={Paired-called harm (\%)}, ylabel style={font=\footnotesize},
  tick label style={font=\footnotesize},
  axis line style={gray!55, line width=0.5pt},
  ymajorgrids=true, grid style={dashed, gray!20, line width=0.4pt},
  every axis plot/.append style={line width=0.4pt, rounded corners=1.2pt},
  legend style={font=\scriptsize, at={(0.5,1.04)}, anchor=south, legend columns=2, draw=gray!30, fill=white, rounded corners=2pt, column sep=8pt},
]
  % Subtle vertical group separators
  \draw[gray!30, dashed, line width=0.4pt] (axis cs:1.5,0) -- (axis cs:1.5,100);
  \draw[gray!30, dashed, line width=0.4pt] (axis cs:3.5,0) -- (axis cs:3.5,100);

  \addplot[fill=admblue, draw=admblue!85!black]     coordinates {(1,50.3)(2,81.4)(3,78.6)(4,53.8)(5,60.0)};
  \addplot[fill=harmred, draw=harmred!85!black]     coordinates {(1,57.4)(2,79.6)(3,65.4)(4,66.3)(5,59.2)};
  \legend{Require English, Require page language}
\end{axis}
\end{tikzpicture}
\caption{Harm among model--behavior pairs admitted and scored under both directives (pooled \%). Closed: Chinese/Hindi/Igbo/Swahili; HR: Chinese/Hindi; LR: Igbo/Swahili.}
\label{fig:forced-answer}
\end{figure}


==> figures/fig_forced_answer_audit.tex <==
% Per-language open-weight forced-page-language outcome audit (matches fig_capability_diagnostics).
% Requires in preamble: \usepackage{pgfplots}\pgfplotsset{compat=1.18}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar stacked, bar width=17pt,
  width=\columnwidth, height=5.2cm,
  ymin=0, ymax=100, ytick={0,25,50,75,100},
  symbolic x coords={Zh,Hi,Ig,Sw}, xtick=data,
  enlarge x limits=0.14,
  tick label style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  ylabel={\% of called-but-safe answers},
  axis line style={gray!55, line width=0.5pt},
  ymajorgrids=true, grid style={dashed, gray!20, line width=0.4pt},
  every axis plot/.append style={line width=0.35pt},
  legend style={font=\scriptsize, at={(0.5,1.04)}, anchor=south, legend columns=2, draw=gray!30, fill=white, rounded corners=2pt, column sep=6pt},
]
  \addplot[fill=modelteal, draw=modelteal!85!black]   coordinates {(Zh,50.5)(Hi,30.5)(Ig,8.9)(Sw,25.0)};
  \addplot[fill=auditblue, draw=auditblue!85!black]   coordinates {(Zh,8.4)(Hi,25.7)(Ig,19.3)(Sw,16.9)};
  \addplot[fill=auditgray, draw=auditgray!85!black]   coordinates {(Zh,28.4)(Hi,39.0)(Ig,69.6)(Sw,54.7)};
  \addplot[fill=harmred, draw=harmred!85!black]       coordinates {(Zh,12.6)(Hi,4.8)(Ig,2.2)(Sw,3.5)};
  \legend{Refusal, Language deflection, Realization failure, Harm-like}

  % Higher vs Lower resource partition
  \draw[gray!35, dashed, line width=0.5pt]
    ($(axis cs:Hi,0)!0.5!(axis cs:Ig,0)$) -- ($(axis cs:Hi,100)!0.5!(axis cs:Ig,100)$);
  \node[font=\tiny\sffamily, fill=white, draw=gray!25, rounded corners=2pt, inner sep=1.4pt, text=gray!70!black] at ($(axis cs:Hi,92)!0.5!(axis cs:Zh,92)$) {HR};
  \node[font=\tiny\sffamily, fill=white, draw=gray!25, rounded corners=2pt, inner sep=1.4pt, text=gray!70!black] at ($(axis cs:Ig,92)!0.5!(axis cs:Sw,92)$) {LR};
\end{axis}
\end{tikzpicture}
\caption{Non-harmful 3--14B answers under required page-language responses (\% within language).}
\label{fig:forced-answer-audit}
\end{figure}


==> figures/fig_page_response_channel.tex <==
% Page-language effect on post-admission harm.
% Response-language channel panels removed: those values are Table~\ref{tab:response-language-channel} in the main text.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar=1.5pt, bar width=6.2pt,
  width=\columnwidth, height=4.5cm,
  xmin=.45, xmax=4.55, xtick={1,2,3,4},
  xticklabels={Zh,Hi,Ig,Sw},
  ymin=-9, ymax=13, ytick={-5,0,5,10},
  ylabel={Change in $\PharmCall$ (pp)},
  tick label style={font=\footnotesize},
  ylabel style={font=\footnotesize, yshift=-2pt},
  axis line style={gray!55, line width=0.5pt},
  ymajorgrids=true, grid style={dashed, gray!20, line width=0.4pt},
  every axis plot/.append style={line width=0.35pt, rounded corners=1.0pt},
  legend style={font=\scriptsize, at={(0.5,1.04)}, anchor=south, legend columns=3, draw=gray!30, fill=white, rounded corners=2pt, column sep=6pt}
]
  % Lower-resource region shading
  \fill[blue!4] (axis cs:2.5,-9) rectangle (axis cs:4.55,13);
  \draw[gray!35, dashed, line width=0.45pt] (axis cs:2.5,-9) -- (axis cs:2.5,13);
  \node[font=\tiny\sffamily, fill=white, draw=gray!25, rounded corners=2pt, inner sep=1.5pt, text=gray!70!black] at (axis cs:3.5,11.5) {Lower-resource};

  % Crisp zero baseline
  \draw[gray!70, line width=0.6pt] (axis cs:.45,0) -- (axis cs:4.55,0);

  \addplot[fill=admblue, draw=admblue!85!black] coordinates {(1,-4.0)(2,-2.0)(3,-2.6)(4,4.8)};
  \addplot[fill=modelamber, draw=modelamber!85!black] coordinates {(1,-3.3)(2,1.4)(3,-6.8)(4,-3.6)};
  \addplot[fill=modelteal, draw=modelteal!85!black] coordinates {(1,-6.4)(2,-6.2)(3,-8.2)(4,-7.6)};
  \legend{Open 3--14B, Closed-weight, Open 27--31B}
\end{axis}
\end{tikzpicture}
\caption{Mean page-language harm changes (pp). The 27--31B comparison uses mismatched inference limits.}
\label{fig:page-response-channel}
\end{figure}


==> figures/fig_sen_analysis.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  width=0.92\columnwidth, height=6.6cm,
  xmin=38, xmax=94, xtick={40,50,60,70,80,90},
  ytick={0,1,2,3,4,5,6},
  enlarge y limits={abs=0.55},
  yticklabels={English,Chinese,Hindi,Igbo,Swahili,Lao,Haitian Creole},
  tick label style={font=\footnotesize},
  y tick label style={font=\footnotesize\bfseries},
  xlabel={$P(\mathrm{harm}\mid\mathrm{call})$ on $S_{en}$ (\%)},
  xlabel style={font=\footnotesize},
  axis line style={gray!55, line width=0.5pt},
  xmajorgrids=true, grid style={dashed, gray!20, line width=0.4pt},
  ymajorgrids=true, y grid style={gray!15, line width=0.4pt},
  legend style={font=\scriptsize, at={(0.5,1.04)}, anchor=south, legend columns=3, draw=gray!30, fill=white, rounded corners=2pt, inner sep=2.5pt, column sep=6pt},
]
  % Lower-resource region shading
  \fill[blue!4] (rel axis cs:0,0.43) rectangle (rel axis cs:1,1);
  \draw[gray!35, dashed, line width=0.45pt] (rel axis cs:0,0.43) -- (rel axis cs:1,0.43);
  \node[font=\tiny\sffamily, fill=white, draw=gray!25, rounded corners=2pt, inner sep=1.6pt, text=gray!70!black, anchor=east] at (rel axis cs:0.98,0.94) {Lower-resource};
  \node[font=\tiny\sffamily, fill=white, draw=gray!25, rounded corners=2pt, inner sep=1.6pt, text=gray!70!black, anchor=east] at (rel axis cs:0.98,0.08) {Higher-resource};

  \addplot+[
    only marks, mark=*, mark size=2.3pt, modelamber,
    every error bar/.append style={line width=0.65pt, modelamber!85!black},
    error bars/.cd, x dir=both, x explicit,
    error mark options={line width=0.5pt, mark size=1.5pt},
    /tikz/transform canvas={yshift=3.5pt}
  ] table[row sep=\\,x=mean,y=lang,x error minus=lo,x error plus=hi] {
  lang mean lo hi\\
  0 45.2 4.5 4.6\\
  1 73.5 4.6 4.1\\
  2 69.9 4.7 4.3\\
  3 83.9 3.7 3.1\\
  4 77.8 4.2 3.7\\
  5 73.0 4.3 3.9\\
  6 66.0 4.5 4.3\\
  };

  \addplot+[
    only marks, mark=square*, mark size=2.0pt, admblue,
    every error bar/.append style={line width=0.65pt, admblue!85!black},
    error bars/.cd, x dir=both, x explicit,
    error mark options={line width=0.5pt, mark size=1.5pt}
  ] table[row sep=\\,x=mean,y=lang,x error minus=lo,x error plus=hi] {
  lang mean lo hi\\
  0 68.9 4.3 4.0\\
  1 67.4 4.8 4.5\\
  2 65.5 4.7 4.4\\
  3 57.0 4.7 4.6\\
  4 63.2 4.7 4.5\\
  5 52.5 4.8 4.8\\
  6 60.4 4.8 4.6\\
  };

  \addplot+[
    only marks, mark=triangle*, mark size=2.4pt, modelteal,
    every error bar/.append style={line width=0.65pt, modelteal!85!black},
    error bars/.cd, x dir=both, x explicit,
    error mark options={line width=0.5pt, mark size=1.5pt},
    /tikz/transform canvas={yshift=-3.5pt}
  ] table[row sep=\\,x=mean,y=lang,x error minus=lo,x error plus=hi] {
  lang mean lo hi\\
  0 56.6 7.0 6.7\\
  1 72.9 6.8 5.9\\
  2 69.0 7.4 6.5\\
  3 66.3 7.4 6.7\\
  4 69.8 7.0 6.2\\
  5 76.4 7.0 5.8\\
  6 62.4 7.5 6.9\\
  };

  \legend{Closed-weight, Open 3--14B, Open 27--31B}
\end{axis}
\end{tikzpicture}%
}
\caption{Harm on the fixed English-admitted set $S_{en}$; 95\% Wilson intervals.}
\label{fig:sen-analysis}
\end{figure}


==> figures/fig_table1_averages.tex <==
% Model-level mean non-English changes from Table 1.
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar=2.0pt,
  bar width=8.5pt,
  width=\textwidth,
  height=5.2cm,
  ymin=-50,
  ymax=44,
  ytick={-40,-20,0,20,40},
  symbolic x coords={Q3,Q14,L8,L3,Q35,G4,Hai,Gem,Son,GPT},
  xtick=data,
  xticklabels={Qwen-2.5-3B,Qwen-2.5-14B,Llama-3.1-8B,Llama-3.2-3B,Qwen-3.5-27B,Gemma-4-31B,\texttt{claude-haiku-4-5},\texttt{gemini-2.5-flash},\texttt{claude-sonnet-4},\texttt{gpt-4.1}},
  x tick label style={rotate=30,anchor=east,font=\scriptsize},
  tick label style={font=\footnotesize},
  ylabel={Mean change from English (pp)},
  ylabel style={font=\footnotesize},
  axis line style={gray!55, line width=0.5pt},
  ymajorgrids=true, grid style={dashed, gray!20, line width=0.4pt},
  every axis plot/.append style={line width=0.35pt, rounded corners=1.0pt},
  legend style={font=\footnotesize, at={(0.5,1.06)}, anchor=south, legend columns=2, draw=gray!30, fill=white, rounded corners=2pt, column sep=12pt},
  enlarge x limits=0.06,
]
  % Group dividing lines using relative coordinates
  \draw[gray!35, dashed, line width=0.45pt] (rel axis cs:0.415, 0) -- (rel axis cs:0.415, 1);
  \draw[gray!35, dashed, line width=0.45pt] (rel axis cs:0.615, 0) -- (rel axis cs:0.615, 1);

  % Group header badges at top
  \node[font=\scriptsize\sffamily, fill=white, draw=gray!25, rounded corners=2pt, inner sep=1.8pt, text=gray!70!black] at (rel axis cs:0.22, 0.92) {Open 3--14B};
  \node[font=\scriptsize\sffamily, fill=white, draw=gray!25, rounded corners=2pt, inner sep=1.8pt, text=gray!70!black] at (rel axis cs:0.515, 0.92) {Open 27--31B};
  \node[font=\scriptsize\sffamily, fill=white, draw=gray!25, rounded corners=2pt, inner sep=1.8pt, text=gray!70!black] at (rel axis cs:0.81, 0.92) {Closed-weight};

  % Crisp zero baseline
  \draw[gray!70, line width=0.65pt] (rel axis cs:0,0.5319) -- (rel axis cs:1,0.5319);

  \addplot[fill=admblue, draw=admblue!85!black] coordinates {
    (Q3,18.3)(Q14,30.0)(L8,22.2)(L3,28.9)(Q35,10.1)(G4,4.2)(Hai,28.9)(Gem,23.2)(Son,9.3)(GPT,29.6)};
  \addplot[fill=harmred, draw=harmred!85!black] coordinates {
    (Q3,-19.3)(Q14,-9.4)(L8,6.8)(L3,-17.2)(Q35,14.7)(G4,-0.1)(Hai,17.5)(Gem,-5.1)(Son,31.3)(GPT,21.6)};
  \legend{$\Delta\Pcall$ (Admission), $\Delta\PharmCall$ (Harm)}
\end{axis}
\end{tikzpicture}
\caption{Mean changes from English across six non-English request languages (pp). Harm uses each condition's scored called answers.}
\label{fig:table1-averages}
\end{figure*}

